Frozen capillary waves on glass surfaces: an AFM study

Using atomic force microscopy on silica and float glass surfaces, we give evidence that the roughness of melted glass surfaces can be quantitatively accounted for by frozen capillary waves. In this framework the height spatial correlations are shown to obey a logarithmic scaling law; the identification of this behaviour allows to estimate the ratio $kT\_F/\pi\gamma$ where $k$ is the Boltzmann constant, $\gamma$ the interface tension and $T\_F$ the temperature corresponding to the ``freezing'' of the capillary waves. Variations of interface tension and (to a lesser extent) temperatures of annealing treatments are shown to be directly measurable from a statistical analysis of the roughness spectrum of the glass surfaces.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

